Safeguarding the Evidential Value of Forensic Cryptocurrency Investigations

Analyzing cryptocurrency payment flows has become a key forensic method in law enforcement and is nowadays used to investigate a wide spectrum of criminal activities. However, despite its widespread adoption, the evidential value of obtained findings in court is still largely unclear. In this paper, we focus on the key ingredients of modern cryptocurrency analytics techniques, which are clustering heuristics and attribution tags. We identify internationally accepted standards and rules for substantiating suspicions and providing evidence in court and project them onto current cryptocurrency forensics practices. By providing an empirical analysis of CoinJoin transactions, we illustrate possible sources of misinterpretation in algorithmic clustering heuristics. Eventually, we derive a set of legal key requirements and translate them into a technical data sharing framework that fosters compliance with existing legal and technical standards in the realm of cryptocurrency forensics. Integrating the proposed framework in modern cryptocurrency analytics tools could allow more efficient and effective investigations, while safeguarding the evidential value of the analysis and the fundamental rights of affected persons.

==> figures/clusteraddresses_subsetsum.tex <==
\draw [green!30]
(1,0)--++(0,6.421164474963043) % 7.09584454665265, 16.338785875325485
(2,0)--++(0,5.2121423075252915) % 7.062006529571904, 16.26087096161888
(3,0)--++(0,-3) % 6.304512715863249, 14.516676998138124
(4,0)--++(0,-3) % 6.2657390130270745, 14.427397247987368
(5,0)--++(0,5.28017757841875) % 6.192183443110881, 14.25802928919166
(6,0)--++(0,3.666798683666174) % 6.171752188860012, 14.210984587722436
(7,0)--++(0,6.020967131647251) % 6.143852898023546, 14.146744096537285
(8,0)--++(0,5.559929356108324) % 6.091780175891894, 14.026842222805321
(9,0)--++(0,3.980139777745754) % 6.013445653878546, 13.846470320150573
(10,0)--++(0,4.325597752860019) % 5.975115968495229, 13.758212957967794
(11,0)--++(0,4.5651155098193765) % 5.956147291733925, 13.714535965623394
(12,0)--++(0,-3) % 5.953829250573374, 13.709198478602163
(13,0)--++(0,-3) % 5.925230589163513, 13.643347627160232
(14,0)--++(0,-3) % 5.91754384340746, 13.62564824096871
(15,0)--++(0,-3) % 5.8570724450863265, 13.486407700641962
(16,0)--++(0,-3) % 5.8547425464659035, 13.48104291081039
(17,0)--++(0,-3) % 5.836124015598112, 13.438172159180763
(18,0)--++(0,5.103358939866562) % 5.827550191399246, 13.418430199390503
(19,0)--++(0,1.0791812460476247) % 5.817493311681865, 13.395273378071227
(20,0)--++(0,3.65991620006985) % 5.816925685957119, 13.393966371539028
(21,0)--++(0,4.994827269983604) % 5.791433083038069, 13.335267484076006
(22,0)--++(0,-3) % 5.780837721460248, 13.310870762452033
(23,0)--++(0,-3) % 5.718133669778892, 13.166489347780214
(24,0)--++(0,3.7999605274059833) % 5.697230214836114, 13.118357364036902
(25,0)--++(0,4.483843946921347) % 5.694655205722058, 13.112428186436553
(26,0)--++(0,1.322219294733919) % 5.694427057797432, 13.11190285642631
(27,0)--++(0,4.918166688041594) % 5.688261382413038, 13.097705864197966
(28,0)--++(0,4.240099745587405) % 5.687592272632938, 13.096165181992731
(29,0)--++(0,-3) % 5.677593266754371, 13.073141620111983
(30,0)--++(0,5.3238232188837165) % 5.631147373528642, 12.966195998739625
(31,0)--++(0,3.018700498666243) % 5.627708854722009, 12.958278516593493
(32,0)--++(0,4.523954462257064) % 5.62390230899409, 12.949513621144586
(33,0)--++(0,3.415807727635543) % 5.605974830057951, 12.908234075391269
(34,0)--++(0,-3) % 5.604290868319558, 12.904356610195272
(35,0)--++(0,3.9898945637187726) % 5.58288910120383, 12.855077220270866
(36,0)--++(0,4.39417140041513) % 5.57953666430284, 12.847357949037445
(37,0)--++(0,5.486103040520993) % 5.577509033403303, 12.842689156354076
(38,0)--++(0,3.101059354908115) % 5.571421147438788, 12.828671280884336
(39,0)--++(0,2.8007170782823847) % 5.550058272056825, 12.779481442486338
(40,0)--++(0,-3) % 5.54411271234267, 12.76579128531902
(41,0)--++(0,4.939294559426453) % 5.54376889857501, 12.764999624862838
(42,0)--++(0,3.3577443251803754) % 5.5421255122666695, 12.761215588047223
(43,0)--++(0,-3) % 5.525959103367777, 12.723991055909387
(44,0)--++(0,4.544737582325771) % 5.512761751366788, 12.693603029924914
(45,0)--++(0,-3) % 5.487777322510407, 12.636074256483242
(46,0)--++(0,-3) % 5.4877660218811775, 12.636048235822836
(47,0)--++(0,4.56715581134572) % 5.477116911753128, 12.611527753588337
(48,0)--++(0,3.9871745010875412) % 5.475387860393165, 12.607546465701866
(49,0)--++(0,-3) % 5.472545831232626, 12.601002451722955
(50,0)--++(0,4.663361647534006) % 5.4641540841432805, 12.581679739970852
(51,0)--++(0,-3) % 5.439968666771846, 12.525990758463548
(52,0)--++(0,-3) % 5.429301606990476, 12.50142894562489
(53,0)--++(0,1.6434526764861872) % 5.41985665859727, 12.479681148250595
(54,0)--++(0,1.5185139398778873) % 5.413959926269927, 12.466103420296276
(55,0)--++(0,1.785329835010767) % 5.408075377234621, 12.452553745408588
(56,0)--++(0,3.268577971882843) % 5.398615245687611, 12.430770987530682
(57,0)--++(0,-3) % 5.380909170902268, 12.390001243674513
(58,0)--++(0,3.6351820486562674) % 5.377444678587739, 12.382023955316285
(59,0)--++(0,-3) % 5.367478922643803, 12.359076954239363
(60,0)--++(0,-3) % 5.356458023387965, 12.33370039590148
(61,0)--++(0,0.0) % 5.350885420376834, 12.320869003278876
(62,0)--++(0,-3) % 5.347985354088611, 12.314191353874921
(63,0)--++(0,-3) % 5.343623226012635, 12.304147182793447
(64,0)--++(0,-3) % 5.341618491926383, 12.299531111971024
(65,0)--++(0,-3) % 5.33375953179445, 12.281435187524803
(66,0)--++(0,-3) % 5.330853932944162, 12.274744798925909
(67,0)--++(0,-3) % 5.298874899704699, 12.20111035370036
(68,0)--++(0,1.2041199826559246) % 5.294807795585626, 12.191745500384128
(69,0)--++(0,-3) % 5.291266703745888, 12.183591835101023
(70,0)--++(0,4.687252422903797) % 5.28911605435744, 12.178639781878928
(71,0)--++(0,-3) % 5.288772210802543, 12.177848052835099
(72,0)--++(0,-3) % 5.284428477763428, 12.167846237891288
(73,0)--++(0,-3) % 5.283068185294981, 12.16471404873133
(74,0)--++(0,0.30102999566398114) % 5.2782412885622225, 12.153599708269057
(75,0)--++(0,-3) % 5.272783491168503, 12.141032665349696
(76,0)--++(0,-3) % 5.272062181399395, 12.139371788227919
(77,0)--++(0,-3) % 5.269512944217916, 12.133501952695338
(78,0)--++(0,-3) % 5.259567600647044, 12.110601952844345
(79,0)--++(0,-3) % 5.254141868985649, 12.098108744002232
(80,0)--++(0,4.5909866497384995) % 5.24748471708686, 12.082780085278282
(81,0)--++(0,-3) % 5.247273415045762, 12.08229354434833
(82,0)--++(0,4.04587039244936) % 5.246264629041339, 12.079970728732526
(83,0)--++(0,-3) % 5.244957106607391, 12.076960047067361
(84,0)--++(0,3.8954777962757148) % 5.236570008677851, 12.05764804040132
(85,0)--++(0,0.30102999566398114) % 5.22879802318528, 12.03975238246316
(86,0)--++(0,-3) % 5.226393663018082, 12.034216138583982
(87,0)--++(0,1.3617278360175928) % 5.220304261113586, 12.020194772533442
(88,0)--++(0,-3) % 5.215661352499501, 12.009504080370514
(89,0)--++(0,0.9542425094393249) % 5.215370507863785, 12.008834385847937
(90,0)--++(0,-3) % 5.209445307365179, 11.995191107506848
(91,0)--++(0,4.335718599714355) % 5.202586390059472, 11.979397866764646
(92,0)--++(0,-3) % 5.201200418127655, 11.976206548455137
(93,0)--++(0,4.67931885502091) % 5.193658785976426, 11.958841298686874
(94,0)--++(0,4.187125728101728) % 5.1930772688127895, 11.957502305934563
(95,0)--++(0,-3) % 5.191950975689583, 11.954908920178726
(96,0)--++(0,-3) % 5.188413771815001, 11.946764207266233
(97,0)--++(0,-3) % 5.184492688528422, 11.937735579342169
(98,0)--++(0,3.54703589974001) % 5.1767422126852765, 11.91988944920213
(99,0)--++(0,4.036469198915462) % 5.176027557860133, 11.918243895655118
(100,0)--++(0,-3) % 5.1671193458813836, 11.897731979547618
(101,0)--++(0,0.6020599913279623) % 5.165484709709706, 11.893968090666245
(102,0)--++(0,-3) % 5.162665949069296, 11.88747765443492
(103,0)--++(0,2.3692158574101425) % 5.160240369048943, 11.881892550038192
(104,0)--++(0,-3) % 5.159501021443384, 11.880190139263089
(105,0)--++(0,5.07270564921469) % 5.158751373408195, 11.87846401087227
(106,0)--++(0,-3) % 5.1576501478082095, 11.87592834522172
(107,0)--++(0,2.484299839346786) % 5.156343160892464, 11.872918896632788
(108,0)--++(0,-3) % 5.154627833671712, 11.868969209744675
(109,0)--++(0,2.56348108539441) % 5.14375153829165, 11.843925614135546
(110,0)--++(0,4.403137686626381) % 5.140438902378488, 11.836297988063382
(111,0)--++(0,-3) % 5.13772430671353, 11.830047400551743
(112,0)--++(0,-3) % 5.1361273660977105, 11.826370308895362
(113,0)--++(0,-3) % 5.132439007159647, 11.817877548586964
(114,0)--++(0,2.271841606536499) % 5.1289127509263714, 11.809758043550147
(115,0)--++(0,-3) % 5.12833140490301, 11.808419444862883
(116,0)--++(0,2.2624510897304293) % 5.126660553738198, 11.804572167878176
(117,0)--++(0,-3) % 5.1253413580534195, 11.801534607559661
(118,0)--++(0,2.1931245983544616) % 5.1248008262158615, 11.800289987008213
(119,0)--++(0,0.7781512503836435) % 5.1223338592372585, 11.794609585618373
(120,0)--++(0,2.2624510897304293) % 5.121648466671616, 11.793031410913876
(121,0)--++(0,3.6551384348113816) % 5.118238264081068, 11.78517912926479
(122,0)--++(0,1.5185139398778873) % 5.113843118937487, 11.775058933575634
(123,0)--++(0,-3) % 5.105145565009578, 11.75503207555572
(124,0)--++(0,-3) % 5.099017300589168, 11.740921225255358
(125,0)--++(0,4.340305277062426) % 5.0969239102091235, 11.73610101577245
(126,0)--++(0,1.8808135922807911) % 5.094027173733025, 11.729431033544254
(127,0)--++(0,2.4608978427565478) % 5.085675812449236, 11.710201313545994
(128,0)--++(0,2.271841606536499) % 5.083398692049837, 11.704958050059385
(129,0)--++(0,1.8325089127062362) % 5.080954608767231, 11.699330340326819
(130,0)--++(0,2.1583624920952493) % 5.079108857601436, 11.695080341207085
(131,0)--++(0,2.537819095073274) % 5.077901813690954, 11.69230101989222
(132,0)--++(0,-3) % 5.075784116304216, 11.687424841458043
(133,0)--++(0,-3) % 5.075262204448641, 11.686223094999539
(134,0)--++(0,2.478566495593843) % 5.075072262706119, 11.68578573797467
(135,0)--++(0,4.121527016455379) % 5.069523801351855, 11.673009933571292
(136,0)--++(0,1.9867717342662448) % 5.067420532555296, 11.668166978193774
(137,0)--++(0,3.8757555792580543) % 5.06361478966593, 11.659403931348953
(138,0)--++(0,3.3277674899027287) % 5.058646152925222, 11.647963222457296
(139,0)--++(0,-3) % 5.052936217579408, 11.634815610448063
(140,0)--++(0,3.9577509108772793) % 5.0522474932238, 11.633229764013658
(141,0)--++(0,-3) % 5.042477066450445, 11.610732524973141
(142,0)--++(0,2.9185545305502734) % 5.0404480551092465, 11.606060553705381
(143,0)--++(0,3.5878231713189543) % 5.038027718904456, 11.600487523640199
(144,0)--++(0,-3) % 5.014197007494802, 11.545615282792886
(145,0)--++(0,-3) % 4.999930507323333, 11.512765452168862
(146,0)--++(0,2.2600713879850747) % 4.999778453315021, 11.512415334875994
(147,0)--++(0,-3) % 4.9995394036899885, 11.511864902772908
(148,0)--++(0,3.464489547433971) % 4.999456792322047, 11.511674683068575
(149,0)--++(0,-3) % 4.994805294520637, 11.500964213570953
(150,0)--++(0,-3) % 4.994607465299385, 11.50050869495514
(151,0)--++(0,-3) % 4.994422743353819, 11.50008335695693
(152,0)--++(0,4.98400043994785) % 4.992566771784983, 11.495809824489507
(153,0)--++(0,-3) % 4.9897256138664945, 11.489267816619554
(154,0)--++(0,4.603057721685756) % 4.986368593570273, 11.481537991728596
(155,0)--++(0,0.6989700043360187) % 4.98627895590599, 11.48133159337905
(156,0)--++(0,4.126488570700374) % 4.978846745876215, 11.464218297356487
(157,0)--++(0,-3) % 4.9748753714305085, 11.455073869759106
(158,0)--++(0,3.176091259055681) % 4.970477052066523, 11.444946365157367
(159,0)--++(0,1.2787536009528289) % 4.968711710117881, 11.440881515102385
(160,0)--++(0,-3) % 4.968412895407254, 11.440193468804129
(161,0)--++(0,-3) % 4.960575414200726, 11.422147001411355
(162,0)--++(0,-3) % 4.958162369441361, 11.416590760519714
(163,0)--++(0,2.2329961103921536) % 4.94929728219469, 11.396178142777439
(164,0)--++(0,3.4852954387260886) % 4.937698392624306, 11.369470712557387
(165,0)--++(0,-3) % 4.937056271571187, 11.36799217419258
(166,0)--++(0,3.4051755462179893) % 4.932605656523208, 11.357744254328447
(167,0)--++(0,3.4440447959180758) % 4.9320067485682, 11.356365217799171
(168,0)--++(0,1.8195439355418683) % 4.931020304600656, 11.35409384662443
(169,0)--++(0,0.6020599913279623) % 4.927775720662369, 11.346622916015162
(170,0)--++(0,0.6989700043360187) % 4.925079924327292, 11.340415615560266
(171,0)--++(0,2.371067862271736) % 4.9244705403224325, 11.339012457034768
(172,0)--++(0,-3) % 4.923772313374723, 11.337404730073445
(173,0)--++(0,-3) % 4.921774885719899, 11.332805482931114
(174,0)--++(0,-3) % 4.919569665649731, 11.327727776070773
(175,0)--++(0,-3) % 4.917825729599522, 11.323712214918427
(176,0)--++(0,0.30102999566398114) % 4.9138932892309155, 11.314657436346586
(177,0)--++(0,0.47712125471966244) % 4.901523705856412, 11.286175418061907
(178,0)--++(0,3.9963365180957835) % 4.90120213743671, 11.285434979412322
(179,0)--++(0,2.7315887651867388) % 4.900427215559999, 11.283650655850774
(180,0)--++(0,2.4065401804339546) % 4.896796189773534, 11.275289910002583
(181,0)--++(0,-3) % 4.895842271657986, 11.273093432369784
(182,0)--++(0,-3) % 4.892378471673898, 11.26511773816131
(183,0)--++(0,-3) % 4.891068902867425, 11.262102344549277
(184,0)--++(0,0.7781512503836435) % 4.890208570574946, 11.260121356237592
(185,0)--++(0,-3) % 4.887335930399166, 11.253506857791306
(186,0)--++(0,-3) % 4.884240108766085, 11.246378465048405
(187,0)--++(0,3.213783299335304) % 4.88365575806446, 11.245032947833764
(188,0)--++(0,-3) % 4.87348917070274, 11.221623515328044
(189,0)--++(0,1.5314789170422551) % 4.872750470600292, 11.219922595483954
(190,0)--++(0,0.47712125471966244) % 4.86840342330654, 11.20991314918682
(191,0)--++(0,2.9599948383284156) % 4.864125265728084, 11.200062327321188
(192,0)--++(0,-3) % 4.859924481217337, 11.190389663527862
(193,0)--++(0,1.1461280356782377) % 4.854979738402434, 11.179003972433575
(194,0)--++(0,1.57978359661681) % 4.842240931549416, 11.149671785671286
(195,0)--++(0,3.4487063199050794) % 4.840639221302228, 11.145983711532816
(196,0)--++(0,1.6232492903979003) % 4.839415192683893, 11.14316528148284
(197,0)--++(0,4.103119253545713) % 4.83655196556695, 11.136572457405512
(198,0)--++(0,-3) % 4.834070838101739, 11.130859450290297
(199,0)--++(0,3.7149999674120417) % 4.8328472750900895, 11.128042092339335
(200,0)--++(0,1.322219294733919) % 4.8312360993431565, 11.124332223082254
(201,0)--++(0,0.6020599913279623) % 4.829561056299392, 11.120475293939558
;


==> figures/clusteradresse_structural.tex <==
\draw [red!30]
(1,0)--++(0,4.617953902152382) % 7.09584454665265, 16.338785875325485
(2,0)--++(0,5.182717012433642) % 7.062006529571904, 16.26087096161888
(3,0)--++(0,-3) % 6.304512715863249, 14.516676998138124
(4,0)--++(0,-3) % 6.2657390130270745, 14.427397247987368
(5,0)--++(0,4.427567247719449) % 6.192183443110881, 14.25802928919166
(6,0)--++(0,3.494711025205262) % 6.171752188860012, 14.210984587722436
(7,0)--++(0,2.0293837776852093) % 6.143852898023546, 14.146744096537285
(8,0)--++(0,3.396199347095736) % 6.091780175891894, 14.026842222805321
(9,0)--++(0,2.90687353472207) % 6.013445653878546, 13.846470320150573
(10,0)--++(0,3.3236645356080996) % 5.975115968495229, 13.758212957967794
(11,0)--++(0,2.718501688867274) % 5.956147291733925, 13.714535965623394
(12,0)--++(0,-3) % 5.953829250573374, 13.709198478602163
(13,0)--++(0,-3) % 5.925230589163513, 13.643347627160232
(14,0)--++(0,-3) % 5.91754384340746, 13.62564824096871
(15,0)--++(0,-3) % 5.8570724450863265, 13.486407700641962
(16,0)--++(0,-3) % 5.8547425464659035, 13.48104291081039
(17,0)--++(0,-3) % 5.836124015598112, 13.438172159180763
(18,0)--++(0,3.613524702853652) % 5.827550191399246, 13.418430199390503
(19,0)--++(0,-3) % 5.817493311681865, 13.395273378071227
(20,0)--++(0,3.3119656603683656) % 5.816925685957119, 13.393966371539028
(21,0)--++(0,2.487138375477186) % 5.791433083038069, 13.335267484076006
(22,0)--++(0,-3) % 5.780837721460248, 13.310870762452033
(23,0)--++(0,-3) % 5.718133669778892, 13.166489347780214
(24,0)--++(0,2.0) % 5.697230214836114, 13.118357364036902
(25,0)--++(0,2.7723217067229196) % 5.694655205722058, 13.112428186436553
(26,0)--++(0,-3) % 5.694427057797432, 13.11190285642631
(27,0)--++(0,2.7979596437371956) % 5.688261382413038, 13.097705864197966
(28,0)--++(0,3.6971421262754594) % 5.687592272632938, 13.096165181992731
(29,0)--++(0,-3) % 5.677593266754371, 13.073141620111983
(30,0)--++(0,2.4668676203541096) % 5.631147373528642, 12.966195998739625
(31,0)--++(0,-3) % 5.627708854722009, 12.958278516593493
(32,0)--++(0,2.123851640967086) % 5.62390230899409, 12.949513621144586
(33,0)--++(0,1.6232492903979003) % 5.605974830057951, 12.908234075391269
(34,0)--++(0,-3) % 5.604290868319558, 12.904356610195272
(35,0)--++(0,1.5440680443502754) % 5.58288910120383, 12.855077220270866
(36,0)--++(0,-3) % 5.57953666430284, 12.847357949037445
(37,0)--++(0,3.001300933020418) % 5.577509033403303, 12.842689156354076
(38,0)--++(0,-3) % 5.571421147438788, 12.828671280884336
(39,0)--++(0,-3) % 5.550058272056825, 12.779481442486338
(40,0)--++(0,-3) % 5.54411271234267, 12.76579128531902
(41,0)--++(0,3.138302698166281) % 5.54376889857501, 12.764999624862838
(42,0)--++(0,2.281033367247727) % 5.5421255122666695, 12.761215588047223
(43,0)--++(0,-3) % 5.525959103367777, 12.723991055909387
(44,0)--++(0,-3) % 5.512761751366788, 12.693603029924914
(45,0)--++(0,-3) % 5.487777322510407, 12.636074256483242
(46,0)--++(0,-3) % 5.4877660218811775, 12.636048235822836
(47,0)--++(0,3.102776614883441) % 5.477116911753128, 12.611527753588337
(48,0)--++(0,3.4022613824546797) % 5.475387860393165, 12.607546465701866
(49,0)--++(0,-3) % 5.472545831232626, 12.601002451722955
(50,0)--++(0,3.4240645254174877) % 5.4641540841432805, 12.581679739970852
(51,0)--++(0,-3) % 5.439968666771846, 12.525990758463548
(52,0)--++(0,-3) % 5.429301606990476, 12.50142894562489
(53,0)--++(0,-3) % 5.41985665859727, 12.479681148250595
(54,0)--++(0,-3) % 5.413959926269927, 12.466103420296276
(55,0)--++(0,-3) % 5.408075377234621, 12.452553745408588
(56,0)--++(0,-3) % 5.398615245687611, 12.430770987530682
(57,0)--++(0,-3) % 5.380909170902268, 12.390001243674513
(58,0)--++(0,0.7781512503836435) % 5.377444678587739, 12.382023955316285
(59,0)--++(0,-3) % 5.367478922643803, 12.359076954239363
(60,0)--++(0,-3) % 5.356458023387965, 12.33370039590148
(61,0)--++(0,-3) % 5.350885420376834, 12.320869003278876
(62,0)--++(0,-3) % 5.347985354088611, 12.314191353874921
(63,0)--++(0,-3) % 5.343623226012635, 12.304147182793447
(64,0)--++(0,-3) % 5.341618491926383, 12.299531111971024
(65,0)--++(0,-3) % 5.33375953179445, 12.281435187524803
(66,0)--++(0,-3) % 5.330853932944162, 12.274744798925909
(67,0)--++(0,-3) % 5.298874899704699, 12.20111035370036
(68,0)--++(0,-3) % 5.294807795585626, 12.191745500384128
(69,0)--++(0,-3) % 5.291266703745888, 12.183591835101023
(70,0)--++(0,3.393048466416778) % 5.28911605435744, 12.178639781878928
(71,0)--++(0,-3) % 5.288772210802543, 12.177848052835099
(72,0)--++(0,-3) % 5.284428477763428, 12.167846237891288
(73,0)--++(0,-3) % 5.283068185294981, 12.16471404873133
(74,0)--++(0,-3) % 5.2782412885622225, 12.153599708269057
(75,0)--++(0,-3) % 5.272783491168503, 12.141032665349696
(76,0)--++(0,-3) % 5.272062181399395, 12.139371788227919
(77,0)--++(0,-3) % 5.269512944217916, 12.133501952695338
(78,0)--++(0,-3) % 5.259567600647044, 12.110601952844345
(79,0)--++(0,-3) % 5.254141868985649, 12.098108744002232
(80,0)--++(0,1.301029995663981) % 5.24748471708686, 12.082780085278282
(81,0)--++(0,-3) % 5.247273415045762, 12.08229354434833
(82,0)--++(0,2.771587480881255) % 5.246264629041339, 12.079970728732526
(83,0)--++(0,-3) % 5.244957106607391, 12.076960047067361
(84,0)--++(0,1.5682017240669948) % 5.236570008677851, 12.05764804040132
(85,0)--++(0,-3) % 5.22879802318528, 12.03975238246316
(86,0)--++(0,-3) % 5.226393663018082, 12.034216138583982
(87,0)--++(0,-3) % 5.220304261113586, 12.020194772533442
(88,0)--++(0,-3) % 5.215661352499501, 12.009504080370514
(89,0)--++(0,-3) % 5.215370507863785, 12.008834385847937
(90,0)--++(0,-3) % 5.209445307365179, 11.995191107506848
(91,0)--++(0,4.415574262869845) % 5.202586390059472, 11.979397866764646
(92,0)--++(0,-3) % 5.201200418127655, 11.976206548455137
(93,0)--++(0,-3) % 5.193658785976426, 11.958841298686874
(94,0)--++(0,2.7993405494535817) % 5.1930772688127895, 11.957502305934563
(95,0)--++(0,-3) % 5.191950975689583, 11.954908920178726
(96,0)--++(0,-3) % 5.188413771815001, 11.946764207266233
(97,0)--++(0,-3) % 5.184492688528422, 11.937735579342169
(98,0)--++(0,0.47712125471966244) % 5.1767422126852765, 11.91988944920213
(99,0)--++(0,2.5854607295085006) % 5.176027557860133, 11.918243895655118
(100,0)--++(0,-3) % 5.1671193458813836, 11.897731979547618
(101,0)--++(0,-3) % 5.165484709709706, 11.893968090666245
(102,0)--++(0,-3) % 5.162665949069296, 11.88747765443492
(103,0)--++(0,-3) % 5.160240369048943, 11.881892550038192
(104,0)--++(0,-3) % 5.159501021443384, 11.880190139263089
(105,0)--++(0,1.2552725051033058) % 5.158751373408195, 11.87846401087227
(106,0)--++(0,-3) % 5.1576501478082095, 11.87592834522172
(107,0)--++(0,-3) % 5.156343160892464, 11.872918896632788
(108,0)--++(0,-3) % 5.154627833671712, 11.868969209744675
(109,0)--++(0,-3) % 5.14375153829165, 11.843925614135546
(110,0)--++(0,3.04099769242349) % 5.140438902378488, 11.836297988063382
(111,0)--++(0,-3) % 5.13772430671353, 11.830047400551743
(112,0)--++(0,-3) % 5.1361273660977105, 11.826370308895362
(113,0)--++(0,-3) % 5.132439007159647, 11.817877548586964
(114,0)--++(0,-3) % 5.1289127509263714, 11.809758043550147
(115,0)--++(0,-3) % 5.12833140490301, 11.808419444862883
(116,0)--++(0,-3) % 5.126660553738198, 11.804572167878176
(117,0)--++(0,-3) % 5.1253413580534195, 11.801534607559661
(118,0)--++(0,-3) % 5.1248008262158615, 11.800289987008213
(119,0)--++(0,-3) % 5.1223338592372585, 11.794609585618373
(120,0)--++(0,-3) % 5.121648466671616, 11.793031410913876
(121,0)--++(0,1.5051499783199058) % 5.118238264081068, 11.78517912926479
(122,0)--++(0,-3) % 5.113843118937487, 11.775058933575634
(123,0)--++(0,-3) % 5.105145565009578, 11.75503207555572
(124,0)--++(0,-3) % 5.099017300589168, 11.740921225255358
(125,0)--++(0,3.3660492098002353) % 5.0969239102091235, 11.73610101577245
(126,0)--++(0,-3) % 5.094027173733025, 11.729431033544254
(127,0)--++(0,-3) % 5.085675812449236, 11.710201313545994
(128,0)--++(0,-3) % 5.083398692049837, 11.704958050059385
(129,0)--++(0,-3) % 5.080954608767231, 11.699330340326819
(130,0)--++(0,-3) % 5.079108857601436, 11.695080341207085
(131,0)--++(0,-3) % 5.077901813690954, 11.69230101989222
(132,0)--++(0,-3) % 5.075784116304216, 11.687424841458043
(133,0)--++(0,-3) % 5.075262204448641, 11.686223094999539
(134,0)--++(0,-3) % 5.075072262706119, 11.68578573797467
(135,0)--++(0,2.4031205211758175) % 5.069523801351855, 11.673009933571292
(136,0)--++(0,-3) % 5.067420532555296, 11.668166978193774
(137,0)--++(0,3.068556895072363) % 5.06361478966593, 11.659403931348953
(138,0)--++(0,-3) % 5.058646152925222, 11.647963222457296
(139,0)--++(0,-3) % 5.052936217579408, 11.634815610448063
(140,0)--++(0,3.0737183503461223) % 5.0522474932238, 11.633229764013658
(141,0)--++(0,-3) % 5.042477066450445, 11.610732524973141
(142,0)--++(0,-3) % 5.0404480551092465, 11.606060553705381
(143,0)--++(0,-3) % 5.038027718904456, 11.600487523640199
(144,0)--++(0,-3) % 5.014197007494802, 11.545615282792886
(145,0)--++(0,-3) % 4.999930507323333, 11.512765452168862
(146,0)--++(0,-3) % 4.999778453315021, 11.512415334875994
(147,0)--++(0,-3) % 4.9995394036899885, 11.511864902772908
(148,0)--++(0,0.30102999566398114) % 4.999456792322047, 11.511674683068575
(149,0)--++(0,-3) % 4.994805294520637, 11.500964213570953
(150,0)--++(0,-3) % 4.994607465299385, 11.50050869495514
(151,0)--++(0,-3) % 4.994422743353819, 11.50008335695693
(152,0)--++(0,-3) % 4.992566771784983, 11.495809824489507
(153,0)--++(0,-3) % 4.9897256138664945, 11.489267816619554
(154,0)--++(0,1.9242792860618814) % 4.986368593570273, 11.481537991728596
(155,0)--++(0,0.6989700043360187) % 4.98627895590599, 11.48133159337905
(156,0)--++(0,3.214048679411941) % 4.978846745876215, 11.464218297356487
(157,0)--++(0,-3) % 4.9748753714305085, 11.455073869759106
(158,0)--++(0,-3) % 4.970477052066523, 11.444946365157367
(159,0)--++(0,-3) % 4.968711710117881, 11.440881515102385
(160,0)--++(0,-3) % 4.968412895407254, 11.440193468804129
(161,0)--++(0,-3) % 4.960575414200726, 11.422147001411355
(162,0)--++(0,-3) % 4.958162369441361, 11.416590760519714
(163,0)--++(0,1.2041199826559246) % 4.94929728219469, 11.396178142777439
(164,0)--++(0,-3) % 4.937698392624306, 11.369470712557387
(165,0)--++(0,-3) % 4.937056271571187, 11.36799217419258
(166,0)--++(0,2.093421685162235) % 4.932605656523208, 11.357744254328447
(167,0)--++(0,-3) % 4.9320067485682, 11.356365217799171
(168,0)--++(0,0.30102999566398114) % 4.931020304600656, 11.35409384662443
(169,0)--++(0,-3) % 4.927775720662369, 11.346622916015162
(170,0)--++(0,-3) % 4.925079924327292, 11.340415615560266
(171,0)--++(0,-3) % 4.9244705403224325, 11.339012457034768
(172,0)--++(0,-3) % 4.923772313374723, 11.337404730073445
(173,0)--++(0,-3) % 4.921774885719899, 11.332805482931114
(174,0)--++(0,-3) % 4.919569665649731, 11.327727776070773
(175,0)--++(0,-3) % 4.917825729599522, 11.323712214918427
(176,0)--++(0,-3) % 4.9138932892309155, 11.314657436346586
(177,0)--++(0,-3) % 4.901523705856412, 11.286175418061907
(178,0)--++(0,0.6020599913279623) % 4.90120213743671, 11.285434979412322
(179,0)--++(0,-3) % 4.900427215559999, 11.283650655850774
(180,0)--++(0,2.363611979892144) % 4.896796189773534, 11.275289910002583
(181,0)--++(0,-3) % 4.895842271657986, 11.273093432369784
(182,0)--++(0,-3) % 4.892378471673898, 11.26511773816131
(183,0)--++(0,-3) % 4.891068902867425, 11.262102344549277
(184,0)--++(0,0.7781512503836435) % 4.890208570574946, 11.260121356237592
(185,0)--++(0,-3) % 4.887335930399166, 11.253506857791306
(186,0)--++(0,-3) % 4.884240108766085, 11.246378465048405
(187,0)--++(0,-3) % 4.88365575806446, 11.245032947833764
(188,0)--++(0,-3) % 4.87348917070274, 11.221623515328044
(189,0)--++(0,-3) % 4.872750470600292, 11.219922595483954
(190,0)--++(0,-3) % 4.86840342330654, 11.20991314918682
(191,0)--++(0,-3) % 4.864125265728084, 11.200062327321188
(192,0)--++(0,-3) % 4.859924481217337, 11.190389663527862
(193,0)--++(0,-3) % 4.854979738402434, 11.179003972433575
(194,0)--++(0,-3) % 4.842240931549416, 11.149671785671286
(195,0)--++(0,0.6989700043360187) % 4.840639221302228, 11.145983711532816
(196,0)--++(0,-3) % 4.839415192683893, 11.14316528148284
(197,0)--++(0,3.708675792726537) % 4.83655196556695, 11.136572457405512
(198,0)--++(0,-3) % 4.834070838101739, 11.130859450290297
(199,0)--++(0,2.0334237554869494) % 4.8328472750900895, 11.128042092339335
(200,0)--++(0,-3) % 4.8312360993431565, 11.124332223082254
(201,0)--++(0,-3) % 4.829561056299392, 11.120475293939558
;

